$\mathbb{Q}$-Fano threefolds and Laurent inversion

We construct families of non-toric $\mathbb{Q}$-factorial terminal Fano ($\mathbb{Q}$-Fano) threefolds of codimension $\geq 20$ corresponding to 54 mutation classes of rigid maximally mutable Laurent polynomials. From the point of view of mirror symmetry, they are the highest codimension (non-toric) $\mathbb{Q}$-Fano varieties for which we can currently establish the Fano/Landau-Ginzburg correspondence. We construct 46 additional $\mathbb{Q}$-Fano threefolds with codimensions of new examples ranging between 19 and 10. Some of these varieties will be presented as toric complete intersections, and others as Pfaffian varieties.

==> 3Dshapes.tex <==
% !TEX root = main.tex
\begin{figure}[!htbp]

\begin{minipage}[t]{.45\textwidth} \vspace{0pt}%
\label{3DShapes}
\centering
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.9}]
%foreground faces
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick]  (-1,1) -- (1.5,1) -- (0,0) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick]  (-1,1) -- (0,0) -- (0,-3) -- (-1,-1) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick]  (0,0) -- (1.5,1) -- (3,-1) -- (0,-3) -- cycle;
%background edges
\draw[BrickRed!10, loosely dotted, very thick] (-1,-1) -- (3,-1);
\end{tikzpicture}
\caption*{\hypertarget{Z1}{$Z_1$} is a $\PP^1$-bundle over $\PP^2$ obtained as a toric blow up of a point on $\PP^3$. Shape for \hyperlink{eleven}{11} in Table \ref{tab1}}
\end{minipage}\hfill
\begin{minipage}[t]{.45\textwidth} \vspace{0pt}%
\centering
\begin{tikzpicture}[scale=0.5,every node/.style={scale=0.9}]
%foreground faces
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (1.5,3.3) -- (5.5,1.3) -- (4,0.3) -- (0.5,0.3) -- (-1.5,1.3) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (5.5,1.3) -- (4,0.3) -- (2.5,-3) -- (5.5,-1) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (4,0.3) -- (2.5,-3) -- (-1,-3) -- (0.5,0.3) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (-1,-3) -- (0.5,0.3) -- (-1.5,1.3) -- (-3,-2) -- cycle;
%background edges
\draw[BrickRed!10, loosely dotted, very thick] (1.5,0.8) -- (5.5,-1);
\draw[BrickRed!10, loosely dotted, very thick] (1.5,0.8) -- (-3,-2);
\draw[BrickRed!10, loosely dotted, very thick] (1.5,0.8) -- (1.5,3.3);
\end{tikzpicture}
\caption*{\hypertarget{Z2}{$Z_2$} is a  $\PP^1$-bundle over dP$_7$. Can be obtained by blowing up a curve on $Z_3$. Shape for \hyperlink{3Dfour}{4} in Table \ref{tab2}, discussed in Section \ref{3DPf}}
\end{minipage}

\begin{minipage}[t]{.45\textwidth} \vspace{10pt}%
\centering
\begin{tikzpicture}[scale=0.75,every node/.style={scale=0.9}]
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick]  (-1,0) -- (0,1) -- (3,1) -- (0.5,0) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick]  (-1,0) -- (0.5,0) -- (2.5,-2) -- (-1,-2) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick]  (0.5,0) -- (3,1) -- (5,-1) -- (2.5,-2) -- cycle;
%background edges
\draw[BrickRed!10, loosely dotted, very thick] (0,1) -- (0,-1);
\draw[BrickRed!10, loosely dotted, very thick] (-1,-2) -- (0,-1);
\draw[BrickRed!10, loosely dotted, very thick] (5,-1) -- (0,-1);
\end{tikzpicture}
\vspace{0.5cm}
\caption*{\hypertarget{Z3}{$Z_3$} is a $\PP^1$-bundle over $\FF_1$ and a $\PP^1\times\PP^1$-bundle on $\PP^1$. Shape for \hyperlink{3Dfive}{5}, \hyperlink{3Dsix}{6} and \hyperlink{3Dseventeen}{16} in Table \ref{tab2}}
\end{minipage}\hfill
\begin{minipage}[t]{.45\textwidth} \vspace{10pt}%
\centering
\begin{tikzpicture}[scale=0.9,every node/.style={scale=0.9}]
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (-1,1) -- (-2,-1) -- (-1,-2) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (-1,1) -- (1,1) -- (1,-2) -- (-1,-2) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (1,1) -- (1,-2) -- (2,-1) -- cycle;

\draw[BrickRed!10, loosely dotted, very thick] (-2,-1) -- (2,-1);
\end{tikzpicture}
\caption*{\hypertarget{Z4}{$Z_4$} is a $\PP^2$-bundle over $\PP_1$ obtained by blowing up a toric curve on $\PP^3$. Shape for \hyperlink{3Deleven}{11} in Table \ref{tab2}.}
\end{minipage}
\end{figure}

==> LP31470.tex <==
% !TEX root = main.tex
\begin{figure}[ht]
\centering
\begin{tikzpicture}[every node/.style={scale=0.9}]

%background edges
\draw[gray!80, thick] (-6,-1.5-0.2) -- (-3,-2);
\draw[gray!80, thick] (-3,-2) -- (-1,-3);
%\draw[gray!80, thick] (-3,-2) -- (0,0);
%\draw[gray!80, thick] (0,0) -- (0,2.5-0.2); 
\draw[gray!80, thick] (0,0) -- (3.5,0);
\draw[gray!80, thick] (3.5,0) -- (5.5,-1);
\draw[gray!80, thick] (3.5,0) -- (0,2.5-0.2);

%struts
\filldraw[color=Plum!10, ultra thick, fill=RedViolet!70, ultra thick] (5.5,-1) -- (4,-2) -- (0.5,-2) -- (3.5,0) -- cycle;

\filldraw[color=LimeGreen!100, ultra thick, fill=OliveGreen!60, ultra thick] (-3,3-0.2) --  (-3,0.3) -- (-6,-1.7) -- (-4.5,2-0.2) -- cycle;

%\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!60,fill opacity =0.5, ultra thick] (0,2.3) -- (-1.5,1.3) -- (-3,-2) -- (0,0) -- cycle;
%\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!60, fill opacity =0.5, ultra thick] (0,2.3) -- (0,0) -- (4,-2) -- (4,0.3) -- cycle;
%\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!40, fill opacity =0.7, ultra thick]  (2.5,-3) -- (-1,-3) -- (-3,-2) -- (0,0) -- (4,-2) -- cycle;



\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!40, fill opacity =0.7, ultra thick] (0,2.3) -- (4,0.3) -- (0.5,0.3) -- (-1.5,1.3) -- cycle;
\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!40, fill opacity =0.7, ultra thick] (4,0.3) -- (2.5,-3) -- (4,-2) -- cycle;
\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!40, fill opacity =0.7, ultra thick] (4,0.3) -- (2.5,-3) -- (-1,-3) -- (0.5,0.3) -- cycle;
\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!40, fill opacity =0.7, ultra thick] (-1,-3) -- (0.5,0.3) -- (-1.5,1.3) -- (-3,-2) -- cycle;

\draw[MidnightBlue!10, loosely dotted, very thick] (0,0) -- (4,-2);
\draw[MidnightBlue!10, loosely dotted, very thick] (0,0) -- (-3,-2);
\draw[MidnightBlue!10, very thick, loosely dotted] (0,0) -- (0,2.3);

%same: lone node behind a foreground edge
\filldraw[gray] (-1.5,1.5-0.2) circle (1.5pt) node[anchor=south] {\textcolor{black}{$1$}};


%foreground edges
\draw[black, very thick] (-3,3-0.2) -- (-4.5,2-0.2);
\draw[black, very thick] (-3,3-0.2) -- (0,2.5-0.2);
\draw[black, very thick] (-3,3-0.2) -- (4,0.5-0.2);
\draw[black, very thick] (-4.5,2-0.2) -- (4,0.5-0.2);
\draw[black, very thick] (-4.5,2-0.2) -- (-6,-1.5-0.2);
\draw[black, very thick] (-6,-1.5-0.2) -- (-1,-3);
\draw[black, very thick] (-6,-1.5-0.2) -- (2.5,-3);
\draw[black, very thick] (4,0.5-0.2) -- (0,2.5-0.2);
\draw[black, very thick] (4,0.5-0.2) -- (5.5,-1);
\draw[black, very thick] (2.5,-3) -- (4,0.5-0.2);
\draw[black, very thick] (2.5,-3) -- (5.5,-1);
\draw[black, very thick] (2.5,-3) -- (-1,-3);


%nodes
\filldraw[black] (-6,-1.5-0.2) circle (1.5pt) node[anchor=north east] {$1$};
\filldraw[gray] (-3,-2) circle (1.5pt) node[anchor=south east] {\textcolor{black}{$1$}};
\filldraw[black] (-1,-3) circle (1.5pt) node[anchor=north] {$1$};
\filldraw[gray] (0,0) circle (1.5pt) node[anchor=south east] {\textcolor{black}{$1$}};
\filldraw[black] (0,2.5-0.2) circle (1.5pt) node[anchor=south] {$1$};
\filldraw[gray] (3.5,0) circle (1.5pt) node[anchor=north east] {\textcolor{black}{$1$}};
\filldraw[black] (5.5,-1) circle (1.5pt) node[anchor=west] {$1$};
\filldraw[black] (-3,3-0.2) circle (1.5pt) node[anchor=south] {$1$};
\filldraw[black] (-4.5,2-0.2) circle (1.5pt) node[anchor=east] {$1$};
\filldraw[black] (4,0.5-0.2) circle (1.5pt) node[anchor=south west] {$1$};
\filldraw[black] (2.5,-3) circle (1.5pt) node[anchor=north] {$1$};

\filldraw[gray] (-3/2,-1) circle (1.5pt) node[anchor=south east] {\textcolor{black}{$2$}};
\filldraw[gray] (0.5,-2) circle (1.5pt) node[anchor=south] {\textcolor{black}{$4$}};
\filldraw[gray] (2,-1) circle (1.5pt) node[anchor=south] {\textcolor{black}{$4$}};
\filldraw[black] (4,-2) circle (1.5pt) node[anchor=south] {$2$};
\filldraw[gray] (-3,0.5-0.2) circle (1.5pt) node[anchor=south east] {\textcolor{black}{$1$}};
\filldraw[gray] (-4.5,-0.5-0.2) circle (1.5pt) node[anchor=south east] {\textcolor{black}{$2$}};
\filldraw[black] (0.5,0.5-0.2) node[anchor=south west] {$0$};
\filldraw[black] (2,1.3) circle (1.5pt) node[anchor=south west] {$2$}; 
\filldraw[black] (-1,-0.7) circle (1.5pt) node[anchor=north west] {$0$};


\draw[gray, thick] (0.55,0.35) -- (0.5-0.05,0.3-0.05);
\draw[gray, thick] (0.55,0.3-0.05) -- (0.5-0.05,0.3+0.05);

\end{tikzpicture}
\caption{a scaffolding of $f_4$}
\label{LP31470}
\end{figure}

==> LP512391.tex <==
% !TEX root = main.tex
\begin{figure}[H]

\begin{minipage}{0.3\textwidth}
\vspace{-3.5cm}
\begin{center}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\node   at (-2,2.6) {$N$};
%struts
\filldraw[color=MidnightBlue!10, fill=MidnightBlue!60, ultra thick] (1,-6) -- (2,-4) -- (0,-4) -- cycle; 
%background edges
\draw[gray!80, thick] (-1,2.5) -- (0,-1);
\draw[gray!80, thick] (-1,-1) -- (0,-1);
\draw[gray!80, thick] (2,-4) -- (0,-1);
\draw[gray!80, thick] (2,-4) -- (0,-4);

\draw[MidnightBlue, ultra thick] (0,-1) -- (-1,-1); 


%origin
\draw[black!80, thick] (0.07,0.07) -- (-0.07,-0.07);
\draw[black!80, thick] (-0.07,0.07) -- (0.07,-0.07);

%foreground edges
\draw[black, thick] (-1,2.5) -- (-1,-1);
\draw[black, thick] (-1,2.5) -- (1,-6);
\draw[black, thick] (-1,2.5) -- (2,-4);
\draw[black, thick] (1,-6) -- (2,-4);
\draw[black, thick] (-1,-1) -- (0,-4);
\draw[black, thick] (-1,-1) -- (0,-4);
\draw[black, thick] (1,-6) -- (0,-4);
\draw[black, thick] (-1,-1) -- (0,-4);

%vertices
\filldraw[MidnightBlue] (-1,2.5) circle (2pt) node[anchor=west] {\textcolor{black}{$1$}};
\filldraw[black] (1,-6) circle (2pt) node[anchor=west] {$1$};
\filldraw[black] (2,-4) circle (2pt) node[anchor=west] {$1$};
\filldraw[black] (0,-4) circle (2pt) node[anchor=east] {$1$};
\filldraw[black] (-1,-1) circle (2pt) node[anchor=east] {$1$};
\filldraw[gray] (0,-1) circle (2pt) node[anchor= west]{\textcolor{black}{$1$}};
\filldraw[black] (0,0) circle (0pt) node[anchor=north] {\textcolor{black}{$0$}};

%nolabels
\filldraw[black] (1.5,-5) circle (2pt) node[anchor=west]{$2$};
\filldraw[black] (0.5,-5) circle (2pt) node[anchor=east]{$2$};
\filldraw[gray] (1,-4) circle (1.5pt) node[anchor=south east]{$2$};
\filldraw[gray] (1,-3) circle (1.5pt) node[anchor=south east]{$0$};
\filldraw[gray] (0,-3) circle (1.5pt) node[anchor=south east]{$0$};


\end{tikzpicture}
\end{center}
\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}, baseline=-110]  
%\draw [-stealth] (-4,-2) -- (-3,-2);

\node   at (-2,2) {$\overline{N}$};
\draw[MidnightBlue,very thick] (1,-2) -- (0,-2);
\filldraw[color=MidnightBlue!10, fill=MidnightBlue!60, ultra thick] (-2,1) -- (-2,-1) -- (0,-1) -- cycle; 
%origin
\draw[black!80, thick] (0.1,-0.9-1) -- (-0.1,-1.1-1);
\draw[black!80, thick] (-0.1,-0.9-1) -- (0.1,-1.1-1);

\filldraw[gray] (2,1) circle (1pt) node{};
\filldraw[gray] (0,1) circle (1pt) node{};
\filldraw[gray] (1,1) circle (1pt) node{};
\filldraw[gray] (-1,1) circle (1pt) node{};
\filldraw[gray] (-2,1) circle (1pt) node{};

%\filldraw[gray] (2,-5) circle (1pt) node{};
%\filldraw[gray] (0,-5) circle (1pt) node{};
%\filldraw[gray] (1,-5) circle (1pt) node{};
%\filldraw[gray] (-1,-5) circle (1pt) node{};
%\filldraw[gray] (-2,-5) circle (1pt) node{};


\filldraw[gray] (2,-1) circle (1pt) node{};
\filldraw[gray] (0,-1) circle (1pt) node{};
\filldraw[gray] (1,-1) circle (1pt) node{};
\filldraw[gray] (-1,-1) circle (1pt) node{};
\filldraw[gray] (-2,-1) circle (1pt) node{};

\filldraw[gray] (2,-2) circle (1pt) node{};
\filldraw[gray] (0,-2) circle (1pt) node{};
\filldraw[gray] (1,-2) circle (1pt) node{};
\filldraw[gray] (-1,-2) circle (1pt) node{};
\filldraw[gray] (-2,-2) circle (1pt) node{};

\filldraw[gray] (2,0) circle (1pt) node{};
\filldraw[gray] (0,0) circle (1pt) node{};
\filldraw[gray] (1,0) circle (1pt) node{};
\filldraw[gray] (-1,0) circle (1pt) node{};
\filldraw[gray] (-2,0) circle (1pt) node{};

\filldraw[gray] (2,-3) circle (1pt) node{};
\filldraw[gray] (0,-3) circle (1pt) node{};
\filldraw[MidnightBlue!60] (1,-3) circle (2pt) node{};
\filldraw[gray] (-1,-3) circle (1pt) node{};
\filldraw[gray] (-2,-3) circle (1pt) node{};

%\filldraw[gray] (2,-4) circle (1pt) node{};
%\filldraw[gray] (0,-4) circle (1pt) node{};
%\filldraw[gray] (1,-4) circle (1pt) node{};
%\filldraw[gray] (-1,-4) circle (1pt) node{};
%\filldraw[gray] (-2,-4) circle (1pt) node{};

\node [anchor=south west]  at (-1,0) {$D_3$};
\node [anchor=south west]  at (1,-2){$D_2$};
\node [anchor=south west]  at (1,-3) {$D_1$};


\end{tikzpicture}
\end{center}

\end{minipage}
\begin{minipage}[t]{0.3\textwidth}
\begin{center}
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}, baseline=-110]  
\node   at (-2,2) {$\overline{M}$};

\draw [MidnightBlue,very thick] (0,-1) -- (2,1);
\draw [MidnightBlue,very thick] (0,-1) -- (0,1);
\draw [MidnightBlue,very thick] (0,-1) -- (0,-3);
\draw [MidnightBlue,very thick] (0,-1) -- (-2,-1);

\filldraw[gray] (-2,1) circle (1pt) node{};
\filldraw[gray] (-1,1) circle (1pt) node{};
\filldraw[gray] (0,1) circle (1pt) node{};
\filldraw[gray] (1,1) circle (1pt) node{};
\filldraw[gray] (2,1) circle (1pt) node{};

\filldraw[gray] (-2,0) circle (1pt) node{};
\filldraw[gray] (-1,0) circle (1pt) node{};
\filldraw[gray] (0,0) circle (1pt) node{};
\filldraw[gray] (1,0) circle (1pt) node{};
\filldraw[gray] (2,0) circle (1pt) node{};

\filldraw[gray] (-2,-1) circle (1pt) node{};
\filldraw[gray] (-1,-1) circle (1pt) node{};
\filldraw[gray] (0,-1) circle (1pt) node{};
\filldraw[gray] (1,-1) circle (1pt) node{};
\filldraw[gray] (2,-1) circle (1pt) node{};

\filldraw[gray] (-2,-2) circle (1pt) node{};
\filldraw[gray] (-1,-2) circle (1pt) node{};
\filldraw[gray] (0,-2) circle (1pt) node{};
\filldraw[gray] (1,-2) circle (1pt) node{};
\filldraw[gray] (2,-2) circle (1pt) node{};

\filldraw[gray] (-2,-3) circle (1pt) node{};
\filldraw[gray] (-1,-3) circle (1pt) node{};
\filldraw[gray] (0,-3) circle (1pt) node{};
\filldraw[gray] (1,-3) circle (1pt) node{};
\filldraw[gray] (2,-3) circle (1pt) node{};

\node at (0,-4.5) {\large{The fan of $Z=\FF_1$}};


\node [anchor=north]  at (-2,-1) {$\Delta_3$};
\node [anchor=west]  at (0,1) {$\Delta_1$};
\node [anchor=north, yshift=-4]  at (2,1) {$\Delta_4$};
\node [anchor=north]  at (0,-3) {$\Delta_2$};
 
 
\end{tikzpicture}

\end{center}

\end{minipage}
\captionof{figure}{A scaffolding of $f_{2}$}
\label{LP512391}

\end{figure}


==> LP519468.tex <==
% !TEX root = main.tex

\begin{figure}[ht]
\begin{tikzpicture}[scale=0.35,every node/.style={scale=0.8}]
\centering
\node   at (-11,4) {$N$};
%2D struts
\filldraw[color=MidnightBlue!10, ultra thick, fill=MidnightBlue!60] (0,-9) -- (-6,-7) -- (-11,-7) -- (-2,-10); 
%background edges
\draw[gray!80, thick] (0,3) -- (2,-2);
\draw[gray!80, thick] (5,-3) -- (2,-2);
\draw[gray!80, thick] (-6,-7) -- (2,-2);
\draw[gray!80, thick] (-11,-7) -- (2,-2);
\draw[gray!80, thick] (0,-9) -- (-6,-7);
\draw[gray!80, thick] (-11,-7) -- (-6,-7);

%foreground edges
\draw[black, very thick] (0,3) -- (5,-3);
\draw[black, very thick] (0,-9) -- (5,-3);
\draw[black, very thick] (-2,-10) -- (5,-3);
\draw[black, very thick] (0,3) -- (-11,-7);
\draw[black, very thick] (0,-9) -- (-2,-10);
\draw[black, very thick] (-2,-10) -- (-11,-7);

%origin
\draw[black!80, thick] (0.15,0.15) -- (-0.15,-0.15);
\draw[black!80, thick] (-0.15,0.15) -- (0.15,-0.15);

%line struts
\draw[MidnightBlue, ultra thick] (5,-3) -- (2,-2);

%nodes

\filldraw[black] (0,3) circle (4pt) node[anchor=south west] {$1$};
\filldraw[black] (5,-3) circle (4pt) node[anchor=south west] {$1$};
\filldraw[gray] (2,-2) circle (4pt) node[anchor=south west] {\textcolor{black}{$1$}};
\filldraw[black] (-11,-7) circle (4pt) node[anchor=north] {$1$};
\filldraw[gray] (-6,-7) circle (4pt) node[anchor=south east] {\textcolor{black}{$1$}};
\filldraw[black] (0,-9) circle (4pt) node[anchor=north west] {$1$};
\filldraw[black] (-2,-10) circle (4pt) node[anchor=north] {$1$};

\filldraw[gray] (0,-3) circle (3pt) node[anchor=south west]{\textcolor{black}{$0$}};
\filldraw[gray] (-2,-1) circle (3pt) node[anchor=south west]{\textcolor{black}{$0$}};
\filldraw[gray] (-3,-8) circle (3pt) node[anchor=south west]{\textcolor{black}{$2$}};
\filldraw[black] (-5,-9) circle (4pt) node[anchor=north east]{$3$};
\filldraw[black] (-8,-8) circle (4pt) node[anchor=north east]{$3$};
\filldraw[black] (-4,-5) circle (3pt) node[anchor=south west]{\textcolor{black}{$0$}};
\filldraw[black] (-7,-4) circle (3pt) node[anchor=south west]{\textcolor{black}{$0$}};
\filldraw[gray] (-2,-4) circle (3pt) node[anchor=south west]{\textcolor{black}{$0$}};
\filldraw[gray] (0,0) circle (0pt) node[anchor=south west] {\textcolor{black}{$0$}};

\draw[MidnightBlue, very thick] (0.3,3+0.3) -- (-0.3,3+0.3) -- (-0.3,3-0.3) -- (0.3,3-0.3) -- cycle;

%\node[color=BurntOrange, anchor=east, xshift=-3pt] at (0,3){u};

\end{tikzpicture}
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}, baseline=-110]  
%\draw [-stealth] (-4,-2) -- (-3,-2);


\node   at (-2,2) {$\overline{N}$};
\draw[MidnightBlue,very thick] (1,0) -- (0,0);

\filldraw[color=MidnightBlue!10, fill=MidnightBlue!60, ultra thick] (1,-3) -- (-1,-3) -- (-2,-4) -- (1,-4) -- cycle; 
%origin
\draw[black!80, thick] (0.1,-0.9) -- (-0.1,-1.1);
\draw[black!80, thick] (-0.1,-0.9) -- (0.1,-1.1);

\filldraw[MidnightBlue] (0,-1) circle (2pt);
\node [anchor=south west]  at (0,0) {$D_1$};
\node [anchor=south west]  at (0,-3) {$D_2$};
\node [anchor= north east] at (0,-1) {$D_0$};


\filldraw[gray] (2,1) circle (1pt) node{};
\filldraw[gray] (0,1) circle (1pt) node{};
\filldraw[gray] (1,1) circle (1pt) node{};
\filldraw[gray] (-1,1) circle (1pt) node{};
\filldraw[gray] (-2,1) circle (1pt) node{};

\filldraw[gray] (2,-5) circle (1pt) node{};
\filldraw[gray] (0,-5) circle (1pt) node{};
\filldraw[gray] (1,-5) circle (1pt) node{};
\filldraw[gray] (-1,-5) circle (1pt) node{};
\filldraw[gray] (-2,-5) circle (1pt) node{};


\filldraw[gray] (2,-1) circle (1pt) node{};
\filldraw[gray] (0,-1) circle (1pt) node{};
\filldraw[gray] (1,-1) circle (1pt) node{};
\filldraw[gray] (-1,-1) circle (1pt) node{};
\filldraw[gray] (-2,-1) circle (1pt) node{};

\filldraw[gray] (2,-2) circle (1pt) node{};
\filldraw[gray] (0,-2) circle (1pt) node{};
\filldraw[gray] (1,-2) circle (1pt) node{};
\filldraw[gray] (-1,-2) circle (1pt) node{};
\filldraw[gray] (-2,-2) circle (1pt) node{};

\filldraw[gray] (2,0) circle (1pt) node{};
\filldraw[gray] (0,0) circle (1pt) node{};
\filldraw[gray] (1,0) circle (1pt) node{};
\filldraw[gray] (-1,0) circle (1pt) node{};
\filldraw[gray] (-2,0) circle (1pt) node{};

\filldraw[gray] (2,-3) circle (1pt) node{};
\filldraw[gray] (0,-3) circle (1pt) node{};
\filldraw[gray] (1,-3) circle (1pt) node{};
\filldraw[gray] (-1,-3) circle (1pt) node{};
\filldraw[gray] (-2,-3) circle (1pt) node{};

\filldraw[gray] (2,-4) circle (1pt) node{};
\filldraw[gray] (0,-4) circle (1pt) node{};
\filldraw[gray] (1,-4) circle (1pt) node{};
\filldraw[gray] (-1,-4) circle (1pt) node{};
\filldraw[gray] (-2,-4) circle (1pt) node{};


\end{tikzpicture}
\hspace{0.5cm}
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.8}, baseline=-110]  
\node   at (-2,2) {$\overline{M}$};

\draw [MidnightBlue,very thick] (0,-1) -- (2,-1);
\draw [MidnightBlue,very thick] (0,-1) -- (0,1);
\draw [MidnightBlue,very thick] (0,-1) -- (0,-3);
\draw [MidnightBlue,very thick] (0,-1) -- (-2,1);

\filldraw[gray] (-2,1) circle (1pt) node{};
\filldraw[gray] (-1,1) circle (1pt) node{};
\filldraw[gray] (0,1) circle (1pt) node{};
\filldraw[gray] (1,1) circle (1pt) node{};
\filldraw[gray] (2,1) circle (1pt) node{};

\filldraw[gray] (-2,0) circle (1pt) node{};
\filldraw[gray] (-1,0) circle (1pt) node{};
\filldraw[gray] (0,0) circle (1pt) node{};
\filldraw[gray] (1,0) circle (1pt) node{};
\filldraw[gray] (2,0) circle (1pt) node{};

\filldraw[gray] (-2,-1) circle (1pt) node{};
\filldraw[gray] (-1,-1) circle (1pt) node{};
\filldraw[gray] (0,-1) circle (1pt) node{};
\filldraw[gray] (1,-1) circle (1pt) node{};
\filldraw[gray] (2,-1) circle (1pt) node{};

\filldraw[gray] (-2,-2) circle (1pt) node{};
\filldraw[gray] (-1,-2) circle (1pt) node{};
\filldraw[gray] (0,-2) circle (1pt) node{};
\filldraw[gray] (1,-2) circle (1pt) node{};
\filldraw[gray] (2,-2) circle (1pt) node{};

\filldraw[gray] (-2,-3) circle (1pt) node{};
\filldraw[gray] (-1,-3) circle (1pt) node{};
\filldraw[gray] (0,-3) circle (1pt) node{};
\filldraw[gray] (1,-3) circle (1pt) node{};
\filldraw[gray] (2,-3) circle (1pt) node{};

\node at (0,-4.5) {\large{The fan of $Z=\FF_1$}};


\node [anchor=west, xshift=3pt]  at (-2,1) {$\Delta_4$};
\node [anchor=west]  at (0,1) {$\Delta_1$};
\node [anchor=south]  at (2,-1) {$\Delta_3$};
\node [anchor=north]  at (0,-3) {$\Delta_2$};


%\draw[color=BurntOrange, ultra thick]   (0,0) --  node[above,fill=white] {$D_2$} (-1,0) --   node[left=2pt,above=2pt] {$D_3$} (-2,-1) --  node[below] {$D_4$} (0,-1) -- node[right,fill=white] {$D_1$} cycle; 
\end{tikzpicture}

\caption{A scaffolding of $f_9$}
\label{LP519468}

\end{figure}

==> P31470.tex <==
% !TEX root = main.tex

\begin{figure}[ht]
\centering
\begin{tikzpicture}[every node/.style={scale=0.8}]

%background edges
\draw[gray!80, thick] (-6,-1.5-0.2) -- (-3,-2);
\draw[gray!80, thick] (-3,-2) -- (-1,-3);
\draw[gray!80, thick] (-3,-2) -- (0,0);
\draw[gray!80, thick] (0,0) -- (0,2.5-0.2); 
\draw[gray!80, thick] (0,0) -- (3.5,0);
\draw[gray!80, thick] (3.5,0) -- (5.5,-1);
\draw[gray!80, thick] (3.5,0) -- (0,2.5-0.2);

%the one background node that intersects a foreground edge
\filldraw[gray] (-1.5,1.5-0.2) circle (1.5pt) node[anchor=south] {};


%foreground edges
\draw[black, very thick] (-3,3-0.2) -- (-4.5,2-0.2);
\draw[black, very thick] (-3,3-0.2) -- (0,2.5-0.2);
\draw[black, very thick] (-3,3-0.2) -- (4,0.5-0.2);
\draw[black, very thick] (-4.5,2-0.2) -- (4,0.5-0.2);
\draw[black, very thick] (-4.5,2-0.2) -- (-6,-1.5-0.2);
\draw[black, very thick] (-6,-1.5-0.2) -- (-1,-3);
\draw[black, very thick] (-6,-1.5-0.2) -- (2.5,-3);
\draw[black, very thick] (4,0.5-0.2) -- (0,2.5-0.2);
\draw[black, very thick] (4,0.5-0.2) -- (5.5,-1);
\draw[black, very thick] (2.5,-3) -- (4,0.5-0.2);
\draw[black, very thick] (2.5,-3) -- (5.5,-1);
\draw[black, very thick] (2.5,-3) -- (-1,-3);

%origin
%\draw[black, thick] (0.05,0.05) -- (-0.05,-0.05);
%\draw[black, thick] (0.05,-0.05) -- (-0.05,0.05);

%nodes
\filldraw[black] (-6,-1.5-0.2) circle (1.5pt) node[anchor=north east] {$(0,-1,-3)$};
\filldraw[gray] (-3,-2) circle (1.5pt) node[anchor=west] {\textcolor{black}{$(-1,-1,-1)$}};
\filldraw[black] (-1,-3) circle (1.5pt) node[anchor=north] {$(-1,0,-1)$};
\filldraw[gray] (0,0) circle (1.5pt) node[anchor=north west] {\textcolor{black}{$(-1,-1,1)$}};
\filldraw[black] (0,2.5-0.2) circle (1.5pt) node[anchor=south] {$(0,-1,1)$};
\filldraw[gray] (3.5,0) circle (1.5pt) node[anchor=north east] {\textcolor{black}{$(-1,0,2)$}};
\filldraw[black] (5.5,-1) circle (1.5pt) node[anchor=west] {$(-1,1,2)$};
\filldraw[black] (-3,3-0.2) circle (1.5pt) node[anchor=south] {$(1,-1,-1)$};
\filldraw[black] (-4.5,2-0.2) circle (1.5pt) node[anchor=east] {$(1,-1,-2)$};
\filldraw[black] (4,0.5-0.2) circle (1.5pt) node[anchor=south west] {$(0,1,1)$};
\filldraw[black] (2.5,-3) circle (1.5pt) node[anchor=north] {$(-1,1,0)$};

\filldraw[gray] (-3/2,-1) circle (1.5pt) node[anchor=south] {};
\filldraw[gray] (0.5,-2) circle (1.5pt) node[anchor=south] {};
\filldraw[gray] (2,-1) circle (1.5pt) node[anchor=south] {};
\filldraw[black] (4,-2) circle (1.5pt) node[anchor=south] {};
\filldraw[gray] (-3,0.5-0.2) circle (1.5pt) node[anchor=south] {};
\filldraw[gray] (-4.5,-0.5-0.2) circle (1.5pt) node[anchor=south] {};
\filldraw[black] (2,1.3) circle (1.5pt) node[anchor=south] {};
\filldraw[black] (-1,-0.7) circle (1.5pt) node[anchor=south] {};


\draw[gray, thick] (0.55,0.35) -- (0.5-0.05,0.3-0.05);
\draw[gray, thick] (0.55,0.3-0.05) -- (0.5-0.05,0.3+0.05);

\end{tikzpicture}
\caption{Newton polytope of $g$}
\label{P31470}
\end{figure}



==> P512391.tex <==
% !TEX root = main.tex

\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%background edges
\draw[gray!80, thick] (-1,2.5) -- (0,-1);
\draw[gray!80, thick] (-1,-1) -- (0,-1);
\draw[gray!80, thick] (2,-4) -- (0,-1);
\draw[gray!80, thick] (2,-4) -- (0,-4);

%origin
\draw[gray!80, thick] (0.07,0.07) -- (-0.07,-0.07);
\draw[gray!80, thick] (-0.07,0.07) -- (0.07,-0.07);

%foreground edges
\draw[black, thick] (-1,2.5) -- (-1,-1);
\draw[black, thick] (-1,2.5) -- (1,-6);
\draw[black, thick] (-1,2.5) -- (2,-4);
\draw[black, thick] (1,-6) -- (2,-4);
\draw[black, thick] (-1,-1) -- (0,-4);
\draw[black, thick] (-1,-1) -- (0,-4);
\draw[black, thick] (1,-6) -- (0,-4);
\draw[black, thick] (-1,-1) -- (0,-4);

%vertices
\filldraw[black] (-1,2.5) circle (2pt) node[anchor=west] {$(1,-1,2)$};
\filldraw[black] (1,-6) circle (2pt) node[anchor=west] {$(-2,3,-3)$};
\filldraw[black] (2,-4) circle (2pt) node[anchor=west] {$(-2,1,-3)$};
\filldraw[black] (0,-4) circle (2pt) node[anchor=east] {$(0,1,-3)$};
\filldraw[black] (-1,-1) circle (2pt) node[anchor=east] {$(1,0,-1)$};
\filldraw[gray] (0,-1) circle (2pt) node[anchor= west]{\textcolor{black}{$(0,0,-1)$}};
\filldraw[black] (0,0) circle (0pt) node[anchor=west] {\textcolor{black}{$(0,0,0)$}};

%nolabels
\filldraw[black] (1.5,-5) circle (2pt) node[anchor=south east]{};
\filldraw[black] (0.5,-5) circle (2pt) node[anchor=south east]{};
\filldraw[gray] (1,-4) circle (1.5pt) node[anchor=south east]{};
\filldraw[gray] (1,-3) circle (1.5pt) node[anchor=south east]{};
\filldraw[gray] (0,-3) circle (1.5pt) node[anchor=south east]{};


\end{tikzpicture}
\end{center}
\caption{Newton polytope of $h$}
\label{P512391}
\end{figure}



==> P519468.tex <==
% !TEX root = main.tex

\begin{figure}[ht]
\centering
\begin{tikzpicture}[scale=0.35,every node/.style={scale=0.8}]
%background edges
\draw[gray!80, thick] (0,3) -- (2,-2);
\draw[gray!80, thick] (5,-3) -- (2,-2);
\draw[gray!80, thick] (-6,-7) -- (2,-2);
\draw[gray!80, thick] (-11,-7) -- (2,-2);
\draw[gray!80, thick] (0,-9) -- (-6,-7);
\draw[gray!80, thick] (-11,-7) -- (-6,-7);

%foreground edges
\draw[black, very thick] (0,3) -- (5,-3);
\draw[black, very thick] (0,-9) -- (5,-3);
\draw[black, very thick] (-2,-10) -- (5,-3);
\draw[black, very thick] (0,3) -- (-11,-7);
\draw[black, very thick] (0,-9) -- (-2,-10);
\draw[black, very thick] (-2,-10) -- (-11,-7);

%origin 
\draw[gray!80, thick] (0.15,0.15) -- (-0.15,-0.15);
\draw[gray!80, thick] (-0.15,0.15) -- (0.15,-0.15);


%nodes
\filldraw[gray] (0,0) circle (0pt) node[anchor=south] {\textcolor{black}{$(0,0,0)$}};
\filldraw[black] (0,3) circle (4pt) node[anchor=south] {$(0,0,1)$};
\filldraw[black] (5,-3) circle (4pt) node[anchor=north west] {$(1,1,-1)$};
\filldraw[gray] (2,-2) circle (4pt) node[label={[xshift=-0.9cm, yshift=-0.3cm]\textcolor{black}{$(0,1,-1)$}}]{};
\filldraw[black] (-11,-7) circle (4pt) node[label={[xshift=-0.3cm, yshift=-0.8cm]$(-2,-3,-2)$}]{};
\filldraw[gray] (-6,-7) circle (4pt) node[label={[xshift=1.3cm, yshift=-0.3cm]\textcolor{black}{$(-1,-2,-2)$}}]{};
\filldraw[black] (0,-9) circle (4pt) node[anchor=west] {$(1,-2,-2)$};
\filldraw[black] (-2,-10) circle (4pt) node[anchor=north] {$(1,-3,-2)$};

\filldraw[gray] (0,-3) circle (3pt) node[anchor=south east]{};
\filldraw[gray] (-2,-4) circle (3pt) node[anchor=south east]{};
\filldraw[gray] (-2,-1) circle (3pt) node[anchor=south east]{};
\filldraw[gray] (-3,-8) circle (3pt) node[anchor=south east]{};
\filldraw[black] (-5,-9) circle (4pt) node[anchor=south east]{};
\filldraw[black] (-8,-8) circle (4pt) node[anchor=south east]{};
\filldraw[black] (-4,-5) circle (3pt) node[anchor=south east]{};
\filldraw[black] (-7,-4) circle (3pt) node[anchor=south east]{};
\filldraw[gray] (-2,-4) circle (3pt) node[anchor=south east]{};
\end{tikzpicture}

\caption{The Newton Polytope of $g$}
\label{P519468}

\end{figure}



==> SP31470.tex <==
% !TEX root = main.tex

\begin{figure}[ht]
\label{SP31470}
\centering
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.9}]

%background arrows
\draw[{Circle[MidnightBlue]}-{Stealth[BrickRed,scale=2]}] (3.5,1.05)--(5.4,2.6) node[right]{$\Delta_3$};
\draw[{Circle[MidnightBlue]}-{Stealth[BrickRed,scale=2]}] (0,1.15)-- (-2,2.35) node[left]{$\Delta_4$};
\draw[{Circle[MidnightBlue,]}-{Stealth[BrickRed,scale=2]}] (2,-1.3)--(2,-4) node[right]{$\Delta_2$};

%foreground faces
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (1.5,3.3) -- (5.5,1.3) -- (4,0.3) -- (0.5,0.3) -- (-1.5,1.3) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (5.5,1.3) -- (4,0.3) -- (2.5,-3) -- (5.5,-1) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (4,0.3) -- (2.5,-3) -- (-1,-3) -- (0.5,0.3) -- cycle;
\filldraw[color=BrickRed!10, ultra thick, fill=BrickRed!70, fill opacity =0.7, ultra thick] (-1,-3) -- (0.5,0.3) -- (-1.5,1.3) -- (-3,-2) -- cycle;

%background edges
\draw[BrickRed!10, loosely dotted, very thick] (1.5,0.8) -- (5.5,-1);
\draw[BrickRed!10, loosely dotted, very thick] (1.5,0.8) -- (-3,-2);
\draw[BrickRed!10, loosely dotted, very thick] (1.5,0.8) -- (1.5,3.3);

%foreground arrows
\draw[{Circle[MidnightBlue]}-{Stealth[BrickRed,scale=2]}] (2,1.3)--(2,3.8) node[right]{$\Delta_1$};
\draw[{Circle[MidnightBlue]}-{Stealth[BrickRed,scale=2]}] (3/2,-2.5/2)-- (3/2-0.8,-2.5/2-2.4)  node[left]{$\Delta_6$};
\draw[{Circle[MidnightBlue]}-{Stealth[BrickRed,scale=2]}] (-1.2,-0.8)--  (-1.2-2.1,-0.8+0.8)  node[left]{$\Delta_5$};
\draw[{Circle[MidnightBlue]}-{Stealth[BrickRed,scale=2]}] (9.5/2,-0.7/2)-- (9.5/2+2,-0.7/2-1)  node[right]{$\Delta_7$};
\end{tikzpicture}
\end{figure}
